S. Vonsovsky and the dawn of the theory of strongly correlated systems

A survey of scientific and social activity of S. V. Vonsovsky is presented. His fundamental works on the theory of electronic properties and magnetism of transition and rare-earth metals and their compounds are reviewed. The historical development of the many-electron polar (preceding the famous Hubbard model) and $s-d(f)$ exchange (''Vonsovsky-Zener'', ''Kondo lattice'') models is considered.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

